Making Auctions Robust to Aftermarkets

A prevalent assumption in auction theory is that the auctioneer has full control over the market and that the allocation she dictates is final. In practice, however, agents might be able to resell acquired items in an aftermarket. A prominent example is the market for carbon emission allowances. These allowances are commonly allocated by the government using uniform-price auctions, and firms can typically trade these allowances among themselves in an aftermarket that may not be fully under the auctioneer's control. While the uniform-price auction is approximately efficient in isolation, we show that speculation and resale in aftermarkets might result in a significant welfare loss. Motivated by this issue, we consider three approaches, each ensuring high equilibrium welfare in the combined market. The first approach is to adopt smooth auctions such as discriminatory auctions. This approach is robust to correlated valuations and to participants acquiring information about others' types. However, discriminatory auctions have several downsides, notably that of charging bidders different prices for identical items, resulting in fairness concerns that make the format unpopular. Two other approaches we suggest are either using posted-pricing mechanisms, or using uniform-price auctions with anonymous reserves. We show that when using balanced prices, both these approaches ensure high equilibrium welfare in the combined market. The latter also inherits many of the benefits from uniform-price auctions such as price discovery, and can be introduced with a minor modification to auctions currently in use to sell carbon emission allowances.

==> fig/symmetric.tex <==
\begin{tikzpicture}[scale = 0.8]

\draw (-0.2,0) -- (11.5, 0);
\draw (0, -0.2) -- (0, 5.3);

\draw plot [smooth, tension=0.6] coordinates { (0,0) (1,0.3) (3, 1.4)};
\draw (3, 2) -- (4, 2);
\draw plot [smooth, tension=0.6] coordinates { (4,2) (6,3) (7, 3.3) (8, 4)};
\draw (8, 4) -- (10, 4);
\draw (10, 4) -- (11, 4.5);


\begin{scope}[ultra  thick]

\draw [dashed] plot [smooth, tension=0.6] coordinates { (0,0) (1,0.8) (3, 1.4)};
% \draw [dashed] (0, 0) -- (3, 0);
% \draw [dashed] (3, 0) -- (3, 2);
\draw [dashed] (3, 2) -- (5.5, 2);
\draw [dashed] plot [smooth, tension=0.6] coordinates { (5.5,2) (7,3.2) (9, 4)};
\draw [dashed] (9, 4) -- (10, 4);
\draw [dashed] (10, 4) -- (11, 5);
\end{scope}




\draw (0, -0.5) node {$0$};


\draw [dotted] (6, 0) -- (6, 3);
\draw (6, -0.5) node {$\val^*$};
\draw [dotted] (3, 0) -- (3, 2);
\draw (3, -0.5) node {$\bar{\val}$};
\draw [dotted] (10, 0) -- (10, 4);
\draw (10, -0.5) node {$\bar{\val}'$};

\draw (10.7, 3.9) node {$\bid_1$};
\draw (10.5, 5.2) node {$\bid_2$};

\draw (-0.3, 1.4) node {$\bid^*$};
\draw [dotted] (0, 1.4) -- (3, 1.4);


\end{tikzpicture}


